Detection of the YORP Effect for Small Asteroids in the Karin Cluster

The Karin cluster is a young asteroid family thought to have formed only $\simeq 5.75$~My ago. The young age can be demonstrated by numerically integrating the orbits of Karin cluster members backward in time and showing the convergence of the perihelion and nodal longitudes (as well as other orbital elements). Previous work has pointed out that the convergence is not ideal if the backward integration only accounts for the gravitational perturbations from the Solar System planets. It improves when the thermal radiation force known as the Yarkovsky effect it is accounted for. This argument can be used to estimate the spin obliquities of the Karin cluster members. Here we take advantage of the fast growing membership of the Karin cluster and show that the obliquity distribution of diameter $D\simeq 1-2$ km Karin asteroids is bimodal, as expected if the YORP effect acted to move obliquities toward the extreme values ($0^\circ$ or $180^\circ$). The measured magnitude of the effect is consistent with the standard YORP model. The surface thermal conductivity is inferred to be $0.07$-0.2 W m$^{-1}$ K$^{-1}$ (thermal inertia $\simeq 300-500$ J m$^{-2}$ K$^{-1}$s$^{-1/2}$). We find that the strength of the YORP effect is roughly $\simeq 0.7$ of the nominal strength obtained for a collection of random Gaussian spheroids. These results are consistent with a surface composed of rough, rocky regolith. The obliquity values predicted here for 480 members of the Karin cluster can be validated by the light-curve inversion method.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|}
\caption{Karin cluster members: absolute magnitudes, proper elements and 
frequencies, Lyapunov exponents, and estimated mean obliquities and
Yarkovsky drift speed.}
\label{table: karin_members}\\
\hline
Number & $H$ & $a_P$ & $e_P$ & $\sin i_P$ & $g_P$ & $s_P$  & $LCE$ & $\epsilon$ &  Drift speed \\
       &     & [au]  &       &           & $''$ yr$^{-1}$&$''$ yr$^{-1}$& $10^{-6}$ yr$^{-1}$&  [deg]  & $[10^{-5}$ au{My}$^{-1}]$ \\
\hline
\endfirsthead
\multicolumn{10}{|c|}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
Number & $H$ & $a_P$ & $e_P$ & $\sin i_P$ & $g_P$ & $s_P$  & $LCE$ & $\epsilon$ &  Drift speed \\
       &     & [au]  &       &           & $''$ yr$^{-1}$&$''$ yr$^{-1}$& $10^{-6}$ yr$^{-1}$&  [deg]  &  $[10^{-5}$ au{My}$^{-1}]$ \\
\hline
\endhead

\hline \multicolumn{10}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot
   832 &  11.18 &    2.86440 &    0.04390 &    0.03687 &   70.639 &  -65.235 &   1.49 &     &         \\
 10783 &  13.41 &    2.86480 &    0.04411 &    0.03683 &   70.676 &  -65.270 &   1.49 &  113 &   -0.84 \\
 11728 &  13.48 &    2.86555 &    0.04443 &    0.03676 &   70.746 &  -65.334 &   1.56 &  180 &   -3.10 \\
 13765 &  14.41 &    2.86967 &    0.04585 &    0.03688 &   71.112 &  -65.667 &   1.15 &  180 &   -5.33 \\
 13807 &  13.68 &    2.86885 &    0.04527 &    0.03682 &   71.037 &  -65.590 &   1.92 &  162 &   -2.54 \\
 15649 &  14.70 &    2.86418 &    0.04393 &    0.03650 &   70.632 &  -65.226 &   1.47 &  180 &   -4.50 \\
 16706 &  14.43 &    2.86200 &    0.04330 &    0.03676 &   70.435 &  -65.051 &   1.49 &  180 &   -4.86 \\
 20089 &  14.76 &    2.86170 &    0.04312 &    0.03696 &   70.402 &  -65.022 &   1.46 &  139 &   -3.10 \\
 20095 &  14.44 &    2.86709 &    0.04478 &    0.03644 &   70.891 &  -65.457 &   1.49 &  137 &   -2.40 \\
 23054 &  14.78 &    2.86938 &    0.04553 &    0.03683 &   71.085 &  -65.636 &   1.49 &   56 &    2.00 \\
 23338 &  14.86 &    2.86781 &    0.04509 &    0.03734 &   70.930 &  -65.507 &   1.49 &   56 &    2.18 \\
 26970 &  14.93 &    2.86726 &    0.04473 &    0.03645 &   70.905 &  -65.466 &   1.49 &   54 &    2.35 \\
 28271 &  14.31 &    2.87018 &    0.04584 &    0.03683 &   71.159 &  -65.703 &   0.00 &  127 &   -1.86 \\
 33143 &  14.14 &    2.86831 &    0.04526 &    0.03751 &   70.969 &  -65.545 &   1.41 &  180 &   -6.31 \\
 34312 &  14.37 &    2.86857 &    0.04543 &    0.03679 &   71.015 &  -65.578 &   1.48 &   99 &   -0.60 \\
 35315 &  14.75 &    2.87056 &    0.04883 &    0.03651 &   71.230 &  -65.848 &   0.00 &   81 &    0.52 \\
 40782 &  14.55 &    2.86698 &    0.04477 &    0.03732 &   70.856 &  -65.439 &   1.49 &   98 &   -0.49 \\
 40789 &  14.74 &    2.86147 &    0.04305 &    0.03700 &   70.382 &  -65.004 &   1.50 &  180 &   -5.24 \\
 40921 &  14.37 &    2.86876 &    0.04526 &    0.03662 &   71.035 &  -65.586 &   1.48 &   77 &    0.79 \\
 41307 &  15.18 &    2.86604 &    0.04455 &    0.03651 &   70.797 &  -65.375 &   1.57 &  127 &   -2.80 \\
 43032 &  14.20 &    2.86616 &    0.04451 &    0.03687 &   70.796 &  -65.378 &   1.49 &  137 &   -2.07 \\
 45257 &  14.67 &    2.85934 &    0.04239 &    0.03601 &   70.228 &  -64.848 &   1.50 &  120 &   -1.84 \\
 47640 &  14.48 &    2.86498 &    0.04419 &    0.03687 &   70.691 &  -65.285 &   1.49 &   88 &    0.07 \\
 47866 &  15.24 &    2.86165 &    0.04301 &    0.03664 &   70.407 &  -65.019 &   1.49 &   60 &    2.31 \\
 48312 &  14.74 &    2.86111 &    0.04285 &    0.03661 &   70.361 &  -64.977 &   1.48 &   29 &    3.25 \\
 48369 &  14.62 &    2.86647 &    0.04446 &    0.03692 &   70.820 &  -65.396 &   1.49 &    0 &    4.74 \\
 50594 &  14.38 &    2.86494 &    0.04330 &    0.03657 &   70.688 &  -65.255 &   1.50 &   92 &   -0.14 \\
 50715 &  14.29 &    2.86592 &    0.04447 &    0.03667 &   70.780 &  -65.362 &   1.33 &   86 &    0.20 \\
 51068 &  14.62 &    2.86367 &    0.04375 &    0.03700 &   70.573 &  -65.179 &   1.49 &  145 &   -2.91 \\
 51089 &  14.77 &    2.87035 &    0.04593 &    0.03669 &   71.179 &  -65.720 &   1.31 &   79 &    0.68 \\
 51923 &  15.09 &    2.86732 &    0.04501 &    0.03704 &   70.895 &  -65.473 &   1.49 &  180 &   -6.62 \\
 52009 &  15.15 &    2.86198 &    0.04338 &    0.03714 &   70.423 &  -65.048 &   1.50 &  180 &   -8.50 \\
 55124 &  14.97 &    2.86705 &    0.04492 &    0.03626 &   70.894 &  -65.461 &   1.49 &   97 &   -0.56 \\
 55852 &  15.49 &    2.86158 &    0.04307 &    0.03705 &   70.390 &  -65.012 &   1.48 &   79 &    0.98 \\
 56285 &  14.98 &    2.86542 &    0.04436 &    0.03650 &   70.742 &  -65.326 &   1.49 &  100 &   -0.67 \\
 57735 &  14.80 &    2.86625 &    0.04449 &    0.03689 &   70.802 &  -65.382 &   1.49 &    0 &    6.23 \\
 64165 &  15.14 &    2.86399 &    0.04391 &    0.03689 &   70.604 &  -65.208 &   1.49 &  180 &   -5.02 \\
 65383 &  15.69 &    2.86183 &    0.04298 &    0.03663 &   70.421 &  -65.030 &   1.48 &   41 &    4.35 \\
 65801 &  15.25 &    2.86306 &    0.04366 &    0.03634 &   70.540 &  -65.142 &   0.10 &   94 &   -0.40 \\
 69009 &  14.80 &    2.86516 &    0.04429 &    0.03668 &   70.714 &  -65.303 &   1.51 &   97 &   -0.47 \\
 69174 &  15.31 &    2.86237 &    0.04330 &    0.03643 &   70.475 &  -65.080 &   1.48 &   64 &    2.10 \\
 71003 &  14.89 &    2.86201 &    0.04327 &    0.03678 &   70.435 &  -65.050 &   1.49 &   62 &    1.63 \\
 71031 &  14.57 &    2.86532 &    0.04434 &    0.03735 &   70.708 &  -65.308 &   1.49 &   88 &    0.09 \\
 73950 &  15.23 &    2.86177 &    0.04315 &    0.03633 &   70.427 &  -65.035 &   1.49 &   95 &   -0.46 \\
 75176 &  15.72 &    2.86647 &    0.04457 &    0.03722 &   70.813 &  -65.397 &   1.49 &   74 &    1.59 \\
 75668 &  14.94 &    2.86453 &    0.04385 &    0.03688 &   70.650 &  -65.243 &   1.50 &   30 &    3.52 \\
 76686 &  14.77 &    2.86475 &    0.04407 &    0.03715 &   70.663 &  -65.262 &   1.48 &   97 &   -0.50 \\
 79035 &  14.54 &    2.86398 &    0.04391 &    0.03691 &   70.603 &  -65.207 &   1.49 &  159 &   -2.69 \\
 79213 &  14.70 &    2.86651 &    0.04455 &    0.03726 &   70.815 &  -65.398 &   1.47 &   76 &    0.84 \\
 82780 &  14.78 &    2.86786 &    0.04516 &    0.03697 &   70.945 &  -65.517 &   1.52 &  119 &   -1.85 \\
 84465 &  14.97 &    2.86546 &    0.04441 &    0.03739 &   70.719 &  -65.320 &   1.58 &   73 &    1.19 \\
 85350 &  15.17 &    2.86675 &    0.04469 &    0.03727 &   70.837 &  -65.420 &   1.49 &   62 &    2.12 \\
 87990 &  14.83 &    2.86415 &    0.04408 &    0.03649 &   70.631 &  -65.229 &   1.59 &  180 &   -6.53 \\
 88892 &  15.42 &    2.86090 &    0.04298 &    0.03647 &   70.348 &  -64.968 &   1.46 &  127 &   -3.13 \\
 89546 &  15.04 &    2.86677 &    0.04470 &    0.03705 &   70.845 &  -65.425 &   1.51 &   77 &    0.94 \\
 90640 &  15.22 &    2.86598 &    0.04472 &    0.03730 &   70.770 &  -65.368 &   1.49 &  180 &   -7.48 \\
 91694 &  15.09 &    2.86099 &    0.04293 &    0.03655 &   70.353 &  -64.972 &   1.55 &  149 &   -3.79 \\
 91706 &  14.89 &    2.86229 &    0.04346 &    0.03715 &   70.449 &  -65.072 &   1.50 &  154 &   -3.59 \\
 93632 &  15.14 &    2.86764 &    0.04485 &    0.03710 &   70.920 &  -65.489 &   1.49 &   16 &    4.30 \\
 93690 &  15.39 &    2.86802 &    0.04512 &    0.03727 &   70.950 &  -65.523 &   1.50 &   46 &    3.47 \\
 94089 &  14.46 &    2.86529 &    0.04435 &    0.03675 &   70.723 &  -65.313 &   1.49 &   81 &    0.48 \\
 95276 &  15.37 &    2.86326 &    0.04366 &    0.03613 &   70.563 &  -65.158 &   4.29 &  180 &   -7.66 \\
 97104 &  15.28 &    2.86612 &    0.04457 &    0.03631 &   70.810 &  -65.384 &   1.49 &  180 &   -5.29 \\
 97137 &  15.64 &    2.87071 &    0.04596 &    0.03647 &   71.218 &  -65.749 &   1.51 &    0 &    6.17 \\
100295 &  15.40 &    2.86781 &    0.04533 &    0.03680 &   70.947 &  -65.521 &   1.49 &  180 &   -5.92 \\
103852 &  15.30 &    2.86799 &    0.04510 &    0.03664 &   70.966 &  -65.528 &   0.00 &   77 &    1.02 \\
104409 &  15.16 &    2.86803 &    0.04526 &    0.03657 &   70.973 &  -65.537 &   1.43 &  125 &   -2.62 \\
105265 &  15.16 &    2.86790 &    0.04511 &    0.03707 &   70.945 &  -65.516 &   1.49 &  109 &   -1.54 \\
105324 &  15.12 &    2.86510 &    0.04423 &    0.03678 &   70.705 &  -65.296 &   1.48 &   29 &    3.47 \\
105672 &  15.10 &    2.86807 &    0.04514 &    0.03676 &   70.970 &  -65.534 &   1.60 &    0 &    4.69 \\
111335 &  15.55 &    2.86125 &    0.04319 &    0.03636 &   70.383 &  -65.001 &   1.62 &  165 &   -5.26 \\
111436 &  15.02 &    2.86076 &    0.04297 &    0.03655 &   70.334 &  -64.958 &   0.90 &  135 &   -3.02 \\
112776 &  16.03 &    2.86256 &    0.04341 &    0.03647 &   70.492 &  -65.097 &   1.50 &   55 &    3.85 \\
112779 &  15.83 &    2.86182 &    0.04326 &    0.03652 &   70.427 &  -65.041 &   1.49 &  180 &   -9.30 \\
114730 &  15.73 &    2.86471 &    0.04406 &    0.03724 &   70.657 &  -65.258 &   1.09 &   87 &    0.23 \\
116288 &  15.23 &    2.86577 &    0.04429 &    0.03696 &   70.757 &  -65.341 &   0.77 &    0 &    7.37 \\
116633 &  15.54 &    2.86642 &    0.04470 &    0.03727 &   70.808 &  -65.397 &   1.49 &   80 &    0.87 \\
116653 &  15.57 &    2.86103 &    0.04305 &    0.03670 &   70.353 &  -64.977 &   1.99 &  180 &   -7.71 \\
117482 &  15.55 &    2.86556 &    0.04443 &    0.03682 &   70.745 &  -65.334 &   1.31 &  126 &   -3.20 \\
117761 &  15.44 &    2.86568 &    0.04435 &    0.03653 &   70.763 &  -65.343 &   6.69 &   87 &    0.19 \\
118208 &  15.46 &    2.86730 &    0.04488 &    0.03667 &   70.904 &  -65.472 &   1.49 &   62 &    2.41 \\
118841 &  15.46 &    2.86676 &    0.04448 &    0.03696 &   70.845 &  -65.417 &   1.59 &    0 &    5.59 \\
119794 &  15.36 &    2.86573 &    0.04436 &    0.03684 &   70.758 &  -65.343 &   4.68 &   46 &    3.44 \\
119818 &  15.46 &    2.86620 &    0.04458 &    0.03685 &   70.800 &  -65.383 &   1.49 &  154 &   -4.70 \\
119861 &  15.57 &    2.86738 &    0.04493 &    0.03621 &   70.925 &  -65.485 &   1.49 &   88 &    0.16 \\
120589 &  16.41 &    2.86819 &    0.04508 &    0.03719 &   70.967 &  -65.535 &   1.42 &    0 &    8.19 \\
126465 &  15.40 &    2.86585 &    0.04440 &    0.03697 &   70.764 &  -65.350 &   0.20 &   47 &    3.45 \\
126783 &  16.02 &    2.86607 &    0.04455 &    0.03614 &   70.810 &  -65.382 &   1.49 &  159 &   -6.30 \\
126806 &  15.39 &    2.86375 &    0.04374 &    0.03714 &   70.575 &  -65.183 &   1.50 &  104 &   -1.25 \\
126922 &  15.30 &    2.86753 &    0.04504 &    0.03670 &   70.924 &  -65.493 &   1.49 &  113 &   -1.92 \\
126929 &  15.57 &    2.86615 &    0.04456 &    0.03630 &   70.812 &  -65.385 &   1.49 &  180 &   -5.95 \\
128125 &  14.85 &    2.86702 &    0.04471 &    0.03654 &   70.881 &  -65.448 &   1.48 &   23 &    3.61 \\
128214 &  15.32 &    2.86147 &    0.04303 &    0.03638 &   70.400 &  -65.010 &   1.48 &  112 &   -1.84 \\
128297 &  15.57 &    2.86720 &    0.04472 &    0.03668 &   70.893 &  -65.460 &   1.51 &   70 &    1.81 \\
128333 &  15.36 &    2.86221 &    0.04334 &    0.03663 &   70.457 &  -65.069 &   1.49 &  121 &   -2.61 \\
128932 &  16.25 &    2.87184 &    0.04743 &    0.03633 &   71.335 &  -65.885 &   1.49 &  180 &   -7.93 \\
128944 &  15.41 &    2.86283 &    0.04362 &    0.03714 &   70.496 &  -65.115 &   1.49 &  159 &   -4.77 \\
129268 &  15.91 &    2.86255 &    0.04330 &    0.03644 &   70.490 &  -65.092 &   1.51 &    0 &    6.46 \\
129691 &  16.02 &    2.86965 &    0.04562 &    0.03666 &   71.115 &  -65.660 &   1.72 &   56 &    3.74 \\
130232 &  16.04 &    2.85937 &    0.04265 &    0.03668 &   70.213 &  -64.851 &   1.49 &  180 &  -10.18 \\
131987 &  15.09 &    2.86071 &    0.04269 &    0.03661 &   70.326 &  -64.944 &   1.39 &  114 &   -1.81 \\
133275 &  15.98 &    2.86195 &    0.04319 &    0.03631 &   70.443 &  -65.049 &   1.49 &   90 &   -0.11 \\
133478 &  16.10 &    2.86637 &    0.04464 &    0.03734 &   70.801 &  -65.391 &   1.48 &   99 &   -1.17 \\
134155 &  16.05 &    2.86268 &    0.04380 &    0.03630 &   70.510 &  -65.121 &   1.49 &  180 &   -8.75 \\
134183 &  15.63 &    2.86642 &    0.04446 &    0.03666 &   70.824 &  -65.396 &   1.49 &   57 &    2.99 \\
139578 &  15.35 &    2.86159 &    0.04314 &    0.03701 &   70.392 &  -65.015 &   1.48 &  180 &   -7.05 \\
139639 &  15.36 &    2.86684 &    0.04476 &    0.03635 &   70.872 &  -65.440 &   1.50 &  141 &   -3.90 \\
139916 &  14.98 &    2.86363 &    0.04381 &    0.03686 &   70.574 &  -65.180 &   1.50 &  118 &   -1.97 \\
140153 &  16.11 &    2.86191 &    0.04331 &    0.03697 &   70.422 &  -65.043 &   1.48 &  130 &   -4.57 \\
140155 &  15.34 &    2.86639 &    0.04454 &    0.03717 &   70.807 &  -65.391 &   1.49 &   45 &    3.45 \\
140157 &  15.44 &    2.86798 &    0.04510 &    0.03701 &   70.954 &  -65.522 &   1.49 &   73 &    1.43 \\
140337 &  16.39 &    2.86730 &    0.04466 &    0.03664 &   70.902 &  -65.464 &   1.49 &   18 &    7.56 \\
140602 &  16.25 &    2.86493 &    0.04432 &    0.03601 &   70.714 &  -65.296 &   1.50 &  130 &   -4.83 \\
140778 &  16.36 &    2.86736 &    0.04489 &    0.03649 &   70.914 &  -65.479 &   1.49 &   45 &    5.57 \\
140863 &  15.95 &    2.86066 &    0.04293 &    0.03670 &   70.322 &  -64.948 &   1.27 &  180 &   -6.72 \\
142988 &  15.68 &    2.86178 &    0.04328 &    0.03586 &   70.442 &  -65.046 &   1.50 &  141 &   -4.52 \\
143155 &  16.05 &    2.86744 &    0.04488 &    0.03639 &   70.924 &  -65.485 &   1.49 &   70 &    2.27 \\
143711 &  15.71 &    2.86381 &    0.04370 &    0.03681 &   70.590 &  -65.189 &   1.49 &   66 &    2.34 \\
144484 &  15.69 &    2.86471 &    0.04407 &    0.03681 &   70.669 &  -65.263 &   1.48 &   93 &   -0.31 \\
145516 &  15.39 &    2.86705 &    0.04465 &    0.03679 &   70.876 &  -65.445 &   1.49 &   75 &    1.24 \\
146704 &  15.57 &    2.86701 &    0.04464 &    0.03680 &   70.872 &  -65.442 &   1.45 &   64 &    2.33 \\
146783 &  15.58 &    2.86594 &    0.04450 &    0.03710 &   70.770 &  -65.359 &   1.48 &   59 &    2.82 \\
149908 &  16.30 &    2.86771 &    0.04501 &    0.03663 &   70.941 &  -65.505 &   1.49 &   63 &    3.39 \\
149942 &  16.06 &    2.86442 &    0.04410 &    0.03732 &   70.629 &  -65.238 &   1.46 &  160 &   -6.47 \\
151300 &  15.34 &    2.86300 &    0.04354 &    0.03698 &   70.514 &  -65.126 &   1.39 &  180 &   -7.52 \\
152430 &  16.61 &    2.86831 &    0.04516 &    0.03709 &   70.981 &  -65.547 &   1.40 &   47 &    5.93 \\
152487 &  16.05 &    2.86050 &    0.04300 &    0.03665 &   70.311 &  -64.940 &   1.62 &  180 &  -10.64 \\
154046 &  15.03 &    2.86555 &    0.04452 &    0.03686 &   70.743 &  -65.335 &   1.58 &  126 &   -2.55 \\
154097 &  16.45 &    2.86156 &    0.04298 &    0.03619 &   70.412 &  -65.017 &   1.48 &   52 &    4.99 \\
154104 &  16.15 &    2.86796 &    0.04502 &    0.03635 &   70.971 &  -65.526 &   1.72 &   37 &    5.67 \\
154114 &  15.58 &    2.86471 &    0.04417 &    0.03681 &   70.670 &  -65.266 &   1.49 &  135 &   -3.95 \\
155170 &  16.17 &    2.86427 &    0.04379 &    0.03696 &   70.625 &  -65.222 &   1.51 &   74 &    1.87 \\
155531 &  15.59 &    2.86996 &    0.04577 &    0.03653 &   71.148 &  -65.689 &   1.49 &   59 &    2.80 \\
155813 &  16.50 &    2.86476 &    0.04388 &    0.03621 &   70.689 &  -65.267 &   1.52 &   45 &    5.84 \\
156561 &  15.58 &    2.86120 &    0.04306 &    0.03680 &   70.365 &  -64.988 &   1.49 &  180 &   -6.43 \\
157721 &  15.78 &    2.86872 &    0.04528 &    0.03688 &   71.024 &  -65.581 &   1.49 &   90 &   -0.03 \\
157932 &  16.07 &    2.86536 &    0.04615 &    0.03812 &   70.705 &  -65.368 &   1.69 &   63 &    3.03 \\
159023 &  15.80 &    2.86424 &    0.04396 &    0.03638 &   70.641 &  -65.232 &   1.49 &  132 &   -4.10 \\
159043 &  15.68 &    2.86037 &    0.04278 &    0.03677 &   70.294 &  -64.922 &   1.46 &  152 &   -5.08 \\
161603 &  16.13 &    2.86097 &    0.04314 &    0.03633 &   70.360 &  -64.980 &   1.46 &  180 &   -7.97 \\
163483 &  16.46 &    2.86329 &    0.04379 &    0.03695 &   70.543 &  -65.155 &   5.10 &  123 &   -4.50 \\
164356 &  16.12 &    2.86658 &    0.04464 &    0.03740 &   70.817 &  -65.405 &   1.49 &  180 &   -9.23 \\
166514 &  15.97 &    2.86901 &    0.04537 &    0.03687 &   71.051 &  -65.605 &   1.49 &   45 &    4.63 \\
166595 &  15.68 &    2.86105 &    0.04305 &    0.03709 &   70.344 &  -64.974 &   1.47 &  180 &   -6.54 \\
166653 &  16.45 &    2.85883 &    0.04227 &    0.03656 &   70.170 &  -64.803 &   1.50 &  150 &   -7.12 \\
167602 &  16.64 &    2.86408 &    0.04363 &    0.03728 &   70.598 &  -65.200 &   1.49 &   54 &    5.26 \\
168007 &  15.56 &    2.86538 &    0.04437 &    0.03655 &   70.737 &  -65.322 &   1.47 &  116 &   -2.44 \\
170802 &  15.79 &    2.86519 &    0.04437 &    0.03738 &   70.696 &  -65.300 &   1.54 &  143 &   -4.86 \\
171639 &  15.66 &    2.86927 &    0.04523 &    0.03755 &   71.051 &  -65.609 &   1.49 &   26 &    5.11 \\
173068 &  15.70 &    2.86154 &    0.04306 &    0.03690 &   70.390 &  -65.010 &   1.49 &  133 &   -4.03 \\
173085 &  15.66 &    2.86362 &    0.04379 &    0.03718 &   70.563 &  -65.175 &   1.52 &  180 &   -6.70 \\
173815 &  15.97 &    2.86744 &    0.04485 &    0.03652 &   70.919 &  -65.482 &   1.49 &   67 &    2.56 \\
175176 &  15.92 &    2.86742 &    0.04455 &    0.03762 &   70.882 &  -65.457 &   1.49 &  180 &   -7.23 \\
175506 &  16.20 &    2.86735 &    0.04474 &    0.03625 &   70.919 &  -65.475 &   1.49 &   40 &    5.57 \\
177578 &  16.23 &    2.86137 &    0.04323 &    0.03701 &   70.375 &  -65.003 &   1.49 &  180 &   -8.24 \\
177908 &  15.96 &    2.86801 &    0.04510 &    0.03726 &   70.949 &  -65.522 &   1.49 &   79 &    1.16 \\
180711 &  16.40 &    2.86593 &    0.04449 &    0.03612 &   70.798 &  -65.370 &   1.49 &  180 &   -9.15 \\
180991 &  16.50 &    2.86403 &    0.04393 &    0.03619 &   70.628 &  -65.219 &   1.49 &  130 &   -5.51 \\
184621 &  16.11 &    2.86412 &    0.04370 &    0.03705 &   70.608 &  -65.207 &   1.49 &   70 &    2.30 \\
184793 &  16.86 &    2.86113 &    0.04307 &    0.03633 &   70.373 &  -64.989 &   2.09 &  180 &  -13.94 \\
184812 &  16.28 &    2.86166 &    0.04305 &    0.03684 &   70.402 &  -65.018 &   1.49 &   92 &   -0.35 \\
185292 &  16.09 &    2.86476 &    0.04402 &    0.03703 &   70.667 &  -65.263 &   1.46 &   80 &    1.09 \\
185293 &  16.03 &    2.85969 &    0.04261 &    0.03643 &   70.247 &  -64.874 &   1.49 &  160 &   -6.37 \\
185330 &  16.19 &    2.86633 &    0.04457 &    0.03706 &   70.804 &  -65.388 &   1.49 &   61 &    3.45 \\
185396 &  16.24 &    2.86051 &    0.04300 &    0.03703 &   70.300 &  -64.937 &   1.50 &  180 &   -9.29 \\
185675 &  16.48 &    2.86650 &    0.04482 &    0.03630 &   70.845 &  -65.419 &   1.49 &  180 &   -8.87 \\
186242 &  15.79 &    2.86569 &    0.04432 &    0.03662 &   70.761 &  -65.341 &   4.46 &   45 &    4.22 \\
187169 &  16.81 &    2.85886 &    0.04201 &    0.03603 &   70.186 &  -64.803 &   1.49 &   57 &    5.20 \\
187223 &  16.77 &    2.87108 &    0.04615 &    0.03681 &   71.242 &  -65.777 &   1.49 &    0 &   10.12 \\
187593 &  16.49 &    2.86201 &    0.04336 &    0.03665 &   70.440 &  -65.055 &   1.49 &  145 &   -6.85 \\
188913 &  16.96 &    2.86872 &    0.04532 &    0.03665 &   71.031 &  -65.586 &   1.52 &   80 &    1.75 \\
189477 &  16.55 &    2.86510 &    0.04418 &    0.03596 &   70.728 &  -65.303 &   1.49 &   46 &    5.88 \\
191769 &  16.32 &    2.86131 &    0.04300 &    0.03641 &   70.385 &  -64.997 &   1.50 &  136 &   -5.65 \\
192554 &  16.10 &    2.86953 &    0.04533 &    0.03651 &   71.106 &  -65.643 &   1.48 &    0 &    7.41 \\
192702 &  16.01 &    2.86457 &    0.04419 &    0.03651 &   70.667 &  -65.261 &   1.49 &  159 &   -6.30 \\
192868 &  16.50 &    2.86179 &    0.04323 &    0.03692 &   70.412 &  -65.033 &   1.49 &   83 &    0.93 \\
192993 &  16.41 &    2.86175 &    0.04334 &    0.03708 &   70.405 &  -65.032 &   1.48 &  180 &   -9.99 \\
196023 &  15.78 &    2.86582 &    0.04432 &    0.03656 &   70.773 &  -65.350 &   1.32 &    0 &    6.45 \\
196739 &  15.19 &    2.86357 &    0.04368 &    0.03705 &   70.562 &  -65.169 &   1.58 &   50 &    2.95 \\
196886 &  15.85 &    2.86595 &    0.04454 &    0.03739 &   70.762 &  -65.357 &   1.48 &  109 &   -2.04 \\
198656 &  15.82 &    2.86001 &    0.04270 &    0.03680 &   70.263 &  -64.895 &   1.49 &  114 &   -2.54 \\
199314 &  16.68 &    2.86785 &    0.04502 &    0.03660 &   70.955 &  -65.516 &   1.52 &   29 &    7.95 \\
199416 &  15.99 &    2.86836 &    0.04516 &    0.03737 &   70.977 &  -65.547 &   1.07 &   53 &    3.91 \\
199465 &  15.73 &    2.87275 &    0.04807 &    0.03596 &   71.433 &  -65.977 &   1.85 &   80 &    0.99 \\
199496 &  15.78 &    2.87053 &    0.04604 &    0.03682 &   71.191 &  -65.735 &   1.61 &   57 &    3.23 \\
199617 &  16.03 &    2.86539 &    0.04425 &    0.03651 &   70.738 &  -65.319 &   1.49 &   54 &    3.94 \\
200297 &  15.66 &    2.86555 &    0.04452 &    0.03650 &   70.754 &  -65.340 &   1.98 &  135 &   -4.08 \\
200306 &  16.13 &    2.86826 &    0.04521 &    0.03724 &   70.972 &  -65.543 &   1.66 &   69 &    2.47 \\
201209 &  16.41 &    2.86015 &    0.04284 &    0.03687 &   70.274 &  -64.908 &   1.49 &  180 &  -10.09 \\
201647 &  16.77 &    2.86169 &    0.04313 &    0.03710 &   70.397 &  -65.020 &   1.54 &  121 &   -4.92 \\
201659 &  16.49 &    2.86111 &    0.04305 &    0.03726 &   70.344 &  -64.976 &   1.50 &  180 &  -10.53 \\
201717 &  15.71 &    2.86932 &    0.04548 &    0.03673 &   71.083 &  -65.631 &   1.34 &  129 &   -3.67 \\
202595 &  16.24 &    2.86620 &    0.04450 &    0.03666 &   70.805 &  -65.383 &   1.49 &  123 &   -4.10 \\
203797 &  16.10 &    2.86393 &    0.04385 &    0.03700 &   70.595 &  -65.200 &   1.49 &  131 &   -4.61 \\
204075 &  15.76 &    2.85991 &    0.04265 &    0.03619 &   70.272 &  -64.894 &   1.42 &   98 &   -0.86 \\
204090 &  16.16 &    2.86751 &    0.04477 &    0.03783 &   70.886 &  -65.469 &   1.49 &  146 &   -6.01 \\
204602 &  16.31 &    2.86734 &    0.04501 &    0.03638 &   70.917 &  -65.483 &   1.49 &  131 &   -5.11 \\
204735 &  16.27 &    2.87001 &    0.04550 &    0.03756 &   71.119 &  -65.670 &   1.55 &   65 &    3.13 \\
204846 &  16.30 &    2.86785 &    0.04501 &    0.03655 &   70.956 &  -65.516 &   1.50 &   65 &    3.22 \\
204866 &  16.04 &    2.86702 &    0.04479 &    0.03655 &   70.882 &  -65.451 &   1.50 &  122 &   -3.64 \\
204897 &  16.45 &    2.86449 &    0.04400 &    0.03625 &   70.666 &  -65.252 &   1.49 &  104 &   -2.05 \\
204944 &  16.32 &    2.86438 &    0.04405 &    0.03589 &   70.668 &  -65.250 &   1.49 &  130 &   -5.03 \\
205016 &  16.32 &    2.86765 &    0.04486 &    0.03637 &   70.942 &  -65.498 &   1.49 &   35 &    6.32 \\
206023 &  16.15 &    2.86700 &    0.04461 &    0.03727 &   70.857 &  -65.434 &   1.49 &    0 &   12.19 \\
206172 &  16.14 &    2.86120 &    0.04313 &    0.03670 &   70.369 &  -64.991 &   1.50 &  180 &   -9.04 \\
206759 &  15.96 &    2.85950 &    0.04267 &    0.03586 &   70.248 &  -64.869 &   1.49 &  165 &   -6.33 \\
207613 &  15.94 &    2.86371 &    0.04387 &    0.03701 &   70.577 &  -65.186 &   1.49 &  180 &   -6.68 \\
207690 &  16.46 &    2.86157 &    0.04317 &    0.03627 &   70.412 &  -65.023 &   1.49 &  167 &   -8.04 \\
207758 &  16.00 &    2.86813 &    0.04507 &    0.03720 &   70.961 &  -65.529 &   0.05 &   39 &    5.16 \\
209894 &  16.05 &    2.86733 &    0.04498 &    0.03597 &   70.927 &  -65.485 &   1.49 &  118 &   -3.22 \\
209990 &  16.42 &    2.86680 &    0.04459 &    0.03657 &   70.861 &  -65.428 &   1.49 &   48 &    5.32 \\
211843 &  16.37 &    2.86693 &    0.04472 &    0.03611 &   70.886 &  -65.447 &   1.58 &   97 &   -1.00 \\
212304 &  16.24 &    2.86557 &    0.04460 &    0.03737 &   70.730 &  -65.334 &   0.83 &  116 &   -3.37 \\
212562 &  16.47 &    2.86602 &    0.04442 &    0.03658 &   70.791 &  -65.368 &   1.51 &   64 &    3.63 \\
212896 &  16.06 &    2.86015 &    0.04273 &    0.03709 &   70.266 &  -64.902 &   1.50 &  150 &   -5.99 \\
213350 &  16.15 &    2.86908 &    0.04523 &    0.03655 &   71.065 &  -65.608 &   1.49 &   15 &    6.90 \\
214835 &  16.30 &    2.86971 &    0.04564 &    0.03765 &   71.090 &  -65.653 &   1.49 &    0 &   10.69 \\
218061 &  15.66 &    2.86500 &    0.04416 &    0.03667 &   70.699 &  -65.288 &   1.49 &   50 &    3.64 \\
218459 &  16.51 &    2.86834 &    0.04518 &    0.03726 &   70.979 &  -65.547 &   1.49 &   45 &    5.90 \\
219904 &  15.65 &    2.86212 &    0.04331 &    0.03676 &   70.445 &  -65.059 &   1.49 &  122 &   -3.07 \\
220792 &  16.08 &    2.86803 &    0.04502 &    0.03699 &   70.958 &  -65.523 &   1.61 &   26 &    6.20 \\
221213 &  16.48 &    2.86688 &    0.04482 &    0.03696 &   70.858 &  -65.438 &   1.49 &  125 &   -4.80 \\
221487 &  15.57 &    2.86168 &    0.04324 &    0.03629 &   70.422 &  -65.033 &   1.49 &  137 &   -4.04 \\
221754 &  15.95 &    2.86808 &    0.04512 &    0.03740 &   70.952 &  -65.526 &   0.97 &   83 &    0.78 \\
221781 &  15.85 &    2.86672 &    0.04459 &    0.03677 &   70.848 &  -65.420 &   1.50 &   96 &   -0.73 \\
223767 &  16.55 &    2.86420 &    0.04373 &    0.03602 &   70.646 &  -65.226 &   1.57 &   52 &    5.19 \\
223792 &  16.50 &    2.86645 &    0.04448 &    0.03716 &   70.811 &  -65.392 &   1.49 &   46 &    5.82 \\
223813 &  16.24 &    2.86667 &    0.04446 &    0.03608 &   70.862 &  -65.420 &   1.49 &   67 &    2.84 \\
223920 &  16.36 &    2.86311 &    0.04383 &    0.03692 &   70.528 &  -65.144 &   0.09 &  180 &   -8.50 \\
224603 &  16.48 &    2.86213 &    0.04348 &    0.03679 &   70.446 &  -65.066 &   1.50 &  180 &   -8.76 \\
224605 &  16.83 &    2.86197 &    0.04323 &    0.03661 &   70.436 &  -65.048 &   1.49 &   94 &   -0.71 \\
224611 &  16.75 &    2.86654 &    0.04469 &    0.03612 &   70.852 &  -65.419 &   1.54 &  130 &   -6.17 \\
224946 &  15.85 &    2.86507 &    0.04423 &    0.03649 &   70.710 &  -65.296 &   1.49 &   64 &    2.68 \\
225387 &  15.82 &    2.86314 &    0.04367 &    0.03706 &   70.525 &  -65.139 &   1.19 &   96 &   -0.65 \\
225392 &  16.69 &    2.86761 &    0.04478 &    0.03641 &   70.937 &  -65.493 &   1.49 &   52 &    5.64 \\
226814 &  15.86 &    2.86387 &    0.04393 &    0.03719 &   70.585 &  -65.197 &   1.49 &  142 &   -4.98 \\
226877 &  16.18 &    2.86468 &    0.04398 &    0.03686 &   70.664 &  -65.258 &   1.49 &   51 &    4.51 \\
226916 &  16.12 &    2.86925 &    0.04528 &    0.03654 &   71.080 &  -65.622 &   1.49 &    0 &   12.66 \\
227520 &  17.15 &    2.85874 &    0.04231 &    0.03642 &   70.167 &  -64.800 &   1.49 &  180 &  -11.82 \\
227655 &  16.49 &    2.86612 &    0.04433 &    0.03661 &   70.798 &  -65.371 &   1.50 &   50 &    5.33 \\
227658 &  16.30 &    2.86439 &    0.04398 &    0.03685 &   70.640 &  -65.238 &   1.49 &  114 &   -3.12 \\
227708 &  15.40 &    2.86530 &    0.04434 &    0.03691 &   70.719 &  -65.311 &   1.49 &   79 &    0.92 \\
229612 &  16.26 &    2.87001 &    0.04560 &    0.03668 &   71.146 &  -65.684 &   1.92 &   25 &    6.78 \\
229621 &  15.95 &    2.86764 &    0.04499 &    0.03710 &   70.921 &  -65.494 &   1.49 &   99 &   -1.10 \\
229702 &  15.95 &    2.85975 &    0.04264 &    0.03663 &   70.246 &  -64.877 &   1.51 &  123 &   -3.59 \\
231307 &  16.83 &    2.86717 &    0.04475 &    0.03708 &   70.879 &  -65.453 &   1.48 &   69 &    3.40 \\
231541 &  16.71 &    2.86742 &    0.04509 &    0.03735 &   70.895 &  -65.479 &   1.49 &  139 &   -7.03 \\
231585 &  16.52 &    2.86885 &    0.04499 &    0.03758 &   71.012 &  -65.572 &   0.99 &   59 &    4.26 \\
231788 &  16.47 &    2.86831 &    0.04506 &    0.03731 &   70.973 &  -65.540 &   1.51 &   29 &    7.18 \\
233412 &  16.22 &    2.86649 &    0.04407 &    0.03756 &   70.799 &  -65.376 &   1.49 &  109 &   -2.47 \\
233465 &  16.40 &    2.86003 &    0.04275 &    0.03658 &   70.271 &  -64.900 &   1.41 &  114 &   -3.31 \\
233686 &  16.50 &    2.86057 &    0.04301 &    0.03719 &   70.301 &  -64.939 &   1.55 &  180 &  -11.48 \\
233753 &  16.82 &    2.86096 &    0.04305 &    0.03721 &   70.332 &  -64.966 &   1.42 &  122 &   -5.29 \\
235403 &  16.04 &    2.86597 &    0.04450 &    0.03714 &   70.771 &  -65.360 &   1.47 &  105 &   -1.85 \\
236596 &  16.71 &    2.86109 &    0.04306 &    0.03714 &   70.345 &  -64.976 &   1.59 &  140 &   -7.13 \\
236805 &  16.20 &    2.86454 &    0.04394 &    0.03730 &   70.639 &  -65.242 &   1.49 &   80 &    1.23 \\
236834 &  16.57 &    2.86113 &    0.04298 &    0.03668 &   70.361 &  -64.982 &   1.49 &  121 &   -4.54 \\
238014 &  16.50 &    2.86740 &    0.04470 &    0.03669 &   70.910 &  -65.472 &   1.51 &   45 &    5.91 \\
238721 &  16.45 &    2.86063 &    0.04301 &    0.03682 &   70.316 &  -64.947 &   1.27 &  115 &   -3.52 \\
239201 &  16.37 &    2.86057 &    0.04291 &    0.03682 &   70.310 &  -64.939 &   1.48 &  180 &   -9.51 \\
239454 &  16.48 &    2.86093 &    0.04304 &    0.03714 &   70.332 &  -64.965 &   1.36 &  180 &   -9.46 \\
240475 &  16.45 &    2.86342 &    0.04344 &    0.03715 &   70.542 &  -65.149 &   1.13 &   46 &    5.68 \\
240687 &  16.95 &    2.87008 &    0.04555 &    0.03648 &   71.157 &  -65.689 &   0.68 &   21 &    9.62 \\
241502 &  16.29 &    2.86834 &    0.04527 &    0.03694 &   70.989 &  -65.554 &   1.49 &   55 &    4.31 \\
243171 &  16.38 &    2.85980 &    0.04279 &    0.03647 &   70.256 &  -64.887 &   1.47 &  180 &   -8.80 \\
246677 &  16.57 &    2.86178 &    0.04333 &    0.03670 &   70.419 &  -65.038 &   1.49 &  146 &   -7.27 \\
250705 &  16.57 &    2.86153 &    0.04312 &    0.03643 &   70.404 &  -65.017 &   1.46 &  180 &   -8.97 \\
250735 &  15.58 &    2.86962 &    0.04829 &    0.03629 &   71.148 &  -65.765 &   1.46 &   57 &    2.93 \\
251300 &  16.21 &    2.86676 &    0.04469 &    0.03633 &   70.865 &  -65.432 &   1.50 &  180 &   -8.08 \\
251526 &  15.93 &    2.86830 &    0.04508 &    0.03739 &   70.970 &  -65.539 &   1.54 &   35 &    5.25 \\
254809 &  16.54 &    2.86495 &    0.04406 &    0.03707 &   70.681 &  -65.276 &   1.49 &   37 &    6.80 \\
255109 &  16.34 &    2.86164 &    0.04327 &    0.03660 &   70.410 &  -65.028 &   1.49 &  157 &   -7.23 \\
255336 &  16.33 &    2.86553 &    0.04456 &    0.03653 &   70.752 &  -65.339 &   0.00 &  180 &   -8.38 \\
256438 &  16.87 &    2.86511 &    0.04404 &    0.03586 &   70.730 &  -65.300 &   1.50 &   29 &    8.66 \\
256912 &  16.52 &    2.86619 &    0.04452 &    0.03738 &   70.782 &  -65.373 &   1.50 &   83 &    1.01 \\
257004 &  16.80 &    2.86705 &    0.04456 &    0.03709 &   70.866 &  -65.438 &   1.49 &   48 &    6.38 \\
257049 &  16.70 &    2.86686 &    0.04487 &    0.03652 &   70.869 &  -65.443 &   1.47 &  148 &   -7.85 \\
257111 &  16.97 &    2.86378 &    0.04379 &    0.03608 &   70.609 &  -65.199 &   1.49 &  115 &   -4.48 \\
257241 &  16.60 &    2.86744 &    0.04469 &    0.03682 &   70.909 &  -65.472 &   1.49 &   14 &    8.51 \\
257509 &  16.83 &    2.86784 &    0.04493 &    0.03638 &   70.959 &  -65.514 &   1.50 &   42 &    7.17 \\
258560 &  15.78 &    2.86845 &    0.04510 &    0.03702 &   70.994 &  -65.554 &   1.50 &   44 &    4.30 \\
258677 &  16.00 &    2.86612 &    0.04453 &    0.03671 &   70.797 &  -65.377 &   1.49 &   55 &    3.74 \\
260850 &  16.58 &    2.86699 &    0.04460 &    0.03687 &   70.868 &  -65.438 &   1.49 &   82 &    1.11 \\
260875 &  16.65 &    2.86229 &    0.04325 &    0.03720 &   70.446 &  -65.064 &   1.49 &   74 &    2.35 \\
261173 &  16.98 &    2.86327 &    0.04381 &    0.03610 &   70.566 &  -65.164 &   7.72 &  180 &  -13.31 \\
261620 &  16.89 &    2.86439 &    0.04372 &    0.03626 &   70.655 &  -65.236 &   1.49 &    0 &   10.77 \\
261625 &  16.38 &    2.86954 &    0.04529 &    0.03599 &   71.122 &  -65.649 &   1.48 &    0 &    9.98 \\
262067 &  16.72 &    2.87021 &    0.04630 &    0.03701 &   71.160 &  -65.721 &   0.12 &  180 &  -11.67 \\
262517 &  16.95 &    2.86630 &    0.04440 &    0.03639 &   70.821 &  -65.388 &   1.49 &   53 &    6.20 \\
262608 &  16.48 &    2.86502 &    0.04410 &    0.03700 &   70.690 &  -65.283 &   1.47 &   51 &    5.14 \\
262989 &  16.34 &    2.86501 &    0.04452 &    0.03624 &   70.715 &  -65.306 &   1.49 &  180 &   -9.91 \\
263000 &  16.34 &    2.86248 &    0.04351 &    0.03671 &   70.478 &  -65.092 &   1.50 &  135 &   -5.54 \\
264038 &  16.61 &    2.86673 &    0.04488 &    0.03641 &   70.861 &  -65.436 &   1.50 &  180 &  -10.42 \\
265401 &  16.75 &    2.86797 &    0.04490 &    0.03638 &   70.970 &  -65.522 &   1.50 &    0 &   12.28 \\
265412 &  16.48 &    2.86381 &    0.04389 &    0.03653 &   70.599 &  -65.199 &   1.49 &  180 &   -8.66 \\
265862 &  16.69 &    2.85889 &    0.04239 &    0.03653 &   70.177 &  -64.811 &   1.49 &  180 &   -9.42 \\
265919 &  16.52 &    2.86997 &    0.04547 &    0.03648 &   71.147 &  -65.679 &   1.29 &    0 &   10.43 \\
266430 &  16.57 &    2.86499 &    0.04489 &    0.03760 &   70.676 &  -65.301 &   1.50 &   22 &    8.03 \\
266842 &  16.38 &    2.86745 &    0.04485 &    0.03616 &   70.931 &  -65.487 &   1.49 &   53 &    4.75 \\
268562 &  16.19 &    2.86708 &    0.04469 &    0.03729 &   70.864 &  -65.443 &   1.49 &   39 &    5.63 \\
268583 &  16.15 &    2.86889 &    0.04467 &    0.03751 &   71.014 &  -65.564 &   1.49 &  134 &   -4.98 \\
268631 &  16.98 &    2.85903 &    0.04243 &    0.03628 &   70.196 &  -64.825 &   1.49 &  146 &   -8.74 \\
269223 &  15.89 &    2.86816 &    0.04523 &    0.03693 &   70.973 &  -65.540 &   1.33 &   65 &    2.68 \\
272451 &  16.04 &    2.86634 &    0.04459 &    0.03652 &   70.822 &  -65.397 &   1.49 &  110 &   -2.40 \\
272971 &  16.79 &    2.86732 &    0.04462 &    0.03650 &   70.907 &  -65.466 &   1.50 &    0 &    9.75 \\
272994 &  16.38 &    2.86040 &    0.04307 &    0.03714 &   70.288 &  -64.930 &   1.49 &  180 &   -9.56 \\
273014 &  16.12 &    2.86363 &    0.04382 &    0.03734 &   70.560 &  -65.175 &   1.49 &   91 &   -0.20 \\
273049 &  16.49 &    2.86735 &    0.04565 &    0.03779 &   70.880 &  -65.490 &   1.49 &    8 &    8.27 \\
273052 &  16.83 &    2.86419 &    0.04424 &    0.03632 &   70.641 &  -65.239 &   1.49 &  180 &  -13.28 \\
273138 &  16.72 &    2.86548 &    0.04436 &    0.03650 &   70.746 &  -65.329 &   1.48 &   78 &    1.81 \\
274350 &  16.78 &    2.86430 &    0.04368 &    0.03680 &   70.631 &  -65.222 &   1.49 &   56 &    5.30 \\
275058 &  16.79 &    2.86410 &    0.04404 &    0.03616 &   70.636 &  -65.228 &   1.49 &  113 &   -3.78 \\
278304 &  16.89 &    2.86330 &    0.04374 &    0.03608 &   70.566 &  -65.164 &   0.67 &  119 &   -4.98 \\
278760 &  16.56 &    2.86118 &    0.04295 &    0.03641 &   70.374 &  -64.987 &   1.46 &  127 &   -5.27 \\
278810 &  16.95 &    2.86246 &    0.04308 &    0.03737 &   70.453 &  -65.067 &   1.49 &   38 &    8.11 \\
278856 &  16.50 &    2.86760 &    0.04527 &    0.03676 &   70.930 &  -65.505 &   1.49 &  151 &   -7.40 \\
279509 &  16.91 &    2.85986 &    0.04296 &    0.03657 &   70.260 &  -64.896 &   1.49 &  180 &  -11.82 \\
280158 &  16.78 &    2.86809 &    0.04558 &    0.03767 &   70.949 &  -65.540 &   2.45 &   68 &    3.46 \\
281843 &  16.58 &    2.86460 &    0.04445 &    0.03594 &   70.688 &  -65.278 &   1.66 &  180 &  -10.04 \\
283094 &  16.79 &    2.86850 &    0.04519 &    0.03674 &   71.008 &  -65.564 &   1.53 &   45 &    6.75 \\
283120 &  15.63 &    2.86560 &    0.04438 &    0.03656 &   70.755 &  -65.338 &   1.77 &   52 &    3.44 \\
283891 &  17.01 &    2.87060 &    0.04585 &    0.03671 &   71.199 &  -65.733 &   0.64 &    0 &   11.89 \\
284236 &  16.43 &    2.86685 &    0.04461 &    0.03730 &   70.843 &  -65.423 &   1.48 &   45 &    5.68 \\
286577 &  16.44 &    2.85963 &    0.04266 &    0.03650 &   70.240 &  -64.871 &   1.48 &  159 &   -7.68 \\
287022 &  17.09 &    2.86133 &    0.04330 &    0.03665 &   70.382 &  -65.007 &   1.49 &  180 &  -13.26 \\
289418 &  16.95 &    2.86447 &    0.04418 &    0.03629 &   70.665 &  -65.256 &   1.50 &  146 &   -8.63 \\
289659 &  16.43 &    2.86779 &    0.04495 &    0.03648 &   70.952 &  -65.510 &   1.49 &    0 &    8.80 \\
290117 &  15.97 &    2.85962 &    0.04256 &    0.03617 &   70.248 &  -64.871 &   1.49 &  132 &   -4.48 \\
290317 &  16.90 &    2.86407 &    0.04410 &    0.03612 &   70.635 &  -65.228 &   1.53 &  147 &   -8.56 \\
290570 &  16.88 &    2.86106 &    0.04308 &    0.03695 &   70.349 &  -64.977 &   2.90 &  145 &   -8.24 \\
290641 &  16.67 &    2.86239 &    0.04320 &    0.03633 &   70.479 &  -65.079 &   1.49 &   34 &    7.45 \\
290705 &  17.08 &    2.86826 &    0.04599 &    0.03552 &   71.030 &  -65.592 &   1.37 &   75 &    2.82 \\
291169 &  16.50 &    2.86605 &    0.04439 &    0.03631 &   70.801 &  -65.372 &   1.49 &   42 &    6.17 \\
292634 &  17.15 &    2.86371 &    0.04389 &    0.03719 &   70.571 &  -65.184 &   1.49 &  145 &   -9.37 \\
292678 &  16.94 &    2.85844 &    0.04224 &    0.03652 &   70.139 &  -64.776 &   1.48 &  126 &   -6.11 \\
293364 &  16.75 &    2.87020 &    0.04560 &    0.03645 &   71.169 &  -65.700 &   0.12 &   11 &    9.22 \\
293432 &  16.77 &    2.86792 &    0.04486 &    0.03761 &   70.928 &  -65.502 &   1.56 &    0 &    9.67 \\
294039 &  16.76 &    2.86882 &    0.04463 &    0.03759 &   71.005 &  -65.556 &   1.48 &   90 &   -0.09 \\
294173 &  16.72 &    2.86133 &    0.04304 &    0.03631 &   70.390 &  -65.002 &   1.49 &  143 &   -7.46 \\
294380 &  16.94 &    2.86553 &    0.04413 &    0.03641 &   70.751 &  -65.326 &   2.70 &    0 &   11.59 \\
294924 &  16.57 &    2.86817 &    0.04500 &    0.03715 &   70.966 &  -65.530 &   4.84 &    0 &    9.03 \\
295026 &  16.07 &    2.86882 &    0.04534 &    0.03695 &   71.031 &  -65.590 &   1.37 &    0 &    8.91 \\
296025 &  16.59 &    2.87088 &    0.04597 &    0.03648 &   71.232 &  -65.760 &   1.48 &    0 &    9.94 \\
296279 &  16.27 &    2.86585 &    0.04457 &    0.03642 &   70.782 &  -65.364 &   0.07 &  163 &   -7.24 \\
296335 &  16.34 &    2.85857 &    0.04231 &    0.03653 &   70.150 &  -64.787 &   1.49 &  149 &   -6.73 \\
296363 &  16.09 &    2.86254 &    0.04346 &    0.03716 &   70.469 &  -65.089 &   1.49 &  118 &   -3.37 \\
296703 &  16.98 &    2.86979 &    0.04563 &    0.03682 &   71.123 &  -65.668 &   1.40 &   74 &    2.72 \\
297115 &  17.03 &    2.86701 &    0.04456 &    0.03664 &   70.876 &  -65.441 &   1.46 &   67 &    4.11 \\
297130 &  16.40 &    2.86126 &    0.04298 &    0.03637 &   70.381 &  -64.994 &   0.98 &   98 &   -1.23 \\
297572 &  15.83 &    2.86412 &    0.04384 &    0.03668 &   70.620 &  -65.216 &   1.49 &   64 &    2.65 \\
298678 &  16.45 &    2.86421 &    0.04393 &    0.03704 &   70.618 &  -65.222 &   1.49 &  125 &   -4.72 \\
299751 &  16.75 &    2.86685 &    0.04461 &    0.03621 &   70.876 &  -65.437 &   1.51 &   75 &    2.37 \\
299855 &  16.72 &    2.86084 &    0.04299 &    0.03711 &   70.325 &  -64.957 &   1.31 &  135 &   -6.63 \\
300861 &  16.39 &    2.86531 &    0.04439 &    0.03677 &   70.724 &  -65.315 &   1.59 &  145 &   -6.61 \\
300942 &  16.48 &    2.86960 &    0.04564 &    0.03644 &   71.117 &  -65.660 &   1.49 &  112 &   -3.17 \\
301242 &  16.73 &    2.86812 &    0.04500 &    0.03654 &   70.979 &  -65.534 &   2.05 &   16 &    8.95 \\
301400 &  16.55 &    2.86298 &    0.04361 &    0.03616 &   70.537 &  -65.137 &   1.73 &  163 &   -8.23 \\
301440 &  16.16 &    2.86563 &    0.04422 &    0.03692 &   70.746 &  -65.330 &   3.14 &   35 &    5.83 \\
301545 &  16.12 &    2.86191 &    0.04341 &    0.03683 &   70.426 &  -65.048 &   1.49 &  180 &   -9.90 \\
302127 &  16.35 &    2.86338 &    0.04375 &    0.03645 &   70.564 &  -65.165 &   5.54 &  129 &   -4.96 \\
302779 &  16.76 &    2.86243 &    0.04346 &    0.03620 &   70.489 &  -65.093 &   1.49 &  124 &   -5.34 \\
304269 &  16.67 &    2.86126 &    0.04306 &    0.03656 &   70.376 &  -64.994 &   0.68 &  137 &   -6.70 \\
304338 &  17.03 &    2.86510 &    0.04409 &    0.03626 &   70.718 &  -65.297 &   1.50 &    0 &   11.11 \\
304385 &  16.81 &    2.86676 &    0.04463 &    0.03629 &   70.866 &  -65.430 &   1.43 &   86 &    0.57 \\
304398 &  17.11 &    2.86701 &    0.04506 &    0.03669 &   70.879 &  -65.458 &   1.49 &  180 &  -11.37 \\
308985 &  16.36 &    2.85960 &    0.04257 &    0.03718 &   70.217 &  -64.858 &   1.49 &   95 &   -0.73 \\
308995 &  17.07 &    2.86731 &    0.04460 &    0.03680 &   70.898 &  -65.461 &   1.49 &   75 &    2.72 \\
309049 &  17.31 &    2.86509 &    0.04418 &    0.03723 &   70.690 &  -65.288 &   1.49 &   74 &    3.20 \\
309059 &  16.44 &    2.86095 &    0.04296 &    0.03642 &   70.354 &  -64.971 &   1.05 &   90 &   -0.06 \\
309104 &  16.74 &    2.86700 &    0.04450 &    0.03626 &   70.886 &  -65.443 &   1.49 &   63 &    4.12 \\
309627 &  16.67 &    2.85940 &    0.04256 &    0.03719 &   70.200 &  -64.844 &   1.49 &  180 &  -10.61 \\
310199 &  16.77 &    2.85865 &    0.04224 &    0.03670 &   70.151 &  -64.788 &   1.49 &  118 &   -4.48 \\
312724 &  16.99 &    2.86317 &    0.04378 &    0.03720 &   70.524 &  -65.143 &   3.15 &  180 &  -14.02 \\
314291 &  16.89 &    2.86699 &    0.04463 &    0.03709 &   70.862 &  -65.436 &   1.51 &   35 &    8.23 \\
314389 &  16.78 &    2.87087 &    0.04617 &    0.03670 &   71.226 &  -65.765 &   1.49 &  180 &  -11.16 \\
314428 &  16.84 &    2.86588 &    0.04462 &    0.03652 &   70.783 &  -65.367 &   0.34 &  180 &  -11.37 \\
315038 &  17.09 &    2.85925 &    0.04252 &    0.03677 &   70.200 &  -64.838 &   1.50 &  135 &   -7.87 \\
315783 &  16.75 &    2.86604 &    0.04432 &    0.03657 &   70.792 &  -65.366 &   1.50 &    0 &   12.56 \\
315784 &  17.00 &    2.86326 &    0.04367 &    0.03687 &   70.541 &  -65.149 &   4.57 &   64 &    4.54 \\
316354 &  16.79 &    2.86685 &    0.04490 &    0.03720 &   70.849 &  -65.436 &   1.50 &  138 &   -7.18 \\
316368 &  17.03 &    2.86702 &    0.04449 &    0.03643 &   70.882 &  -65.441 &   1.51 &   37 &    8.48 \\
316407 &  17.08 &    2.86254 &    0.04314 &    0.03700 &   70.471 &  -65.080 &   1.49 &   44 &    7.82 \\
317243 &  17.25 &    2.86517 &    0.04434 &    0.03683 &   70.710 &  -65.303 &   1.50 &  108 &   -3.69 \\
317372 &  16.77 &    2.86339 &    0.04379 &    0.03614 &   70.575 &  -65.171 &   5.99 &  116 &   -4.21 \\
317556 &  16.70 &    2.86702 &    0.04487 &    0.03656 &   70.882 &  -65.454 &   1.50 &  142 &   -7.28 \\
318989 &  17.02 &    2.86803 &    0.04500 &    0.03631 &   70.978 &  -65.530 &   1.48 &   45 &    7.42 \\
319043 &  16.92 &    2.86511 &    0.04415 &    0.03676 &   70.705 &  -65.294 &   1.50 &   68 &    3.71 \\
319079 &  16.55 &    2.86465 &    0.04404 &    0.03706 &   70.656 &  -65.255 &   1.49 &   67 &    3.23 \\
319246 &  16.83 &    2.86189 &    0.04307 &    0.03642 &   70.433 &  -65.040 &   1.49 &   30 &    8.42 \\
319424 &  16.74 &    2.86627 &    0.04470 &    0.03666 &   70.814 &  -65.395 &   1.49 &  128 &   -5.88 \\
319975 &  16.63 &    2.86255 &    0.04365 &    0.03708 &   70.475 &  -65.098 &   1.49 &  143 &   -7.14 \\
321522 &  16.73 &    2.86711 &    0.04458 &    0.03646 &   70.891 &  -65.451 &   1.48 &   36 &    7.55 \\
322065 &  16.21 &    2.86411 &    0.04377 &    0.03703 &   70.609 &  -65.209 &   1.49 &   70 &    2.50 \\
322142 &  17.32 &    2.86173 &    0.04303 &    0.03665 &   70.413 &  -65.025 &   1.49 &   82 &    1.69 \\
322394 &  16.57 &    2.86903 &    0.04559 &    0.03646 &   71.066 &  -65.619 &   1.51 &  180 &   -9.60 \\
324019 &  16.77 &    2.86223 &    0.04344 &    0.03674 &   70.456 &  -65.072 &   1.49 &  180 &   -9.79 \\
324682 &  16.57 &    2.86514 &    0.04401 &    0.03700 &   70.700 &  -65.289 &   1.49 &    0 &   10.44 \\
324716 &  17.06 &    2.86120 &    0.04320 &    0.03621 &   70.384 &  -65.000 &   1.68 &  180 &  -11.76 \\
325474 &  17.03 &    2.86740 &    0.04477 &    0.03624 &   70.923 &  -65.479 &   1.49 &   51 &    6.63 \\
326187 &  17.22 &    2.86200 &    0.04339 &    0.03714 &   70.425 &  -65.050 &   1.49 &  119 &   -5.81 \\
326260 &  16.51 &    2.87088 &    0.04608 &    0.03669 &   71.227 &  -65.762 &   1.49 &   65 &    3.47 \\
327003 &  16.77 &    2.86077 &    0.04299 &    0.03640 &   70.340 &  -64.961 &   1.48 &  180 &  -11.22 \\
327486 &  17.08 &    2.86721 &    0.04450 &    0.03675 &   70.889 &  -65.450 &   1.48 &    0 &   12.55 \\
330080 &  17.08 &    2.86121 &    0.04316 &    0.03655 &   70.374 &  -64.995 &   1.51 &  130 &   -7.06 \\
331824 &  16.94 &    2.86723 &    0.04502 &    0.03657 &   70.901 &  -65.473 &   1.49 &  137 &   -7.62 \\
332163 &  16.61 &    2.86263 &    0.04336 &    0.03652 &   70.496 &  -65.099 &   1.50 &   60 &    4.35 \\
332550 &  16.49 &    2.86743 &    0.04492 &    0.03700 &   70.906 &  -65.479 &   1.48 &  101 &   -1.61 \\
332761 &  16.83 &    2.86533 &    0.04409 &    0.03565 &   70.755 &  -65.319 &   1.43 &    0 &   11.38 \\
333383 &  16.68 &    2.86124 &    0.04319 &    0.03738 &   70.352 &  -64.988 &   1.52 &  180 &   -9.43 \\
335618 &  16.90 &    2.86541 &    0.04437 &    0.03583 &   70.760 &  -65.333 &   1.49 &   83 &    1.06 \\
336438 &  17.03 &    2.86146 &    0.04289 &    0.03640 &   70.397 &  -65.005 &   1.50 &   82 &    1.32 \\
336910 &  16.38 &    2.86827 &    0.04515 &    0.03695 &   70.981 &  -65.544 &   1.50 &   98 &   -1.20 \\
339406 &  16.79 &    2.86608 &    0.04445 &    0.03726 &   70.776 &  -65.365 &   1.15 &   52 &    5.80 \\
339447 &  16.57 &    2.86757 &    0.04480 &    0.03654 &   70.930 &  -65.489 &   1.49 &   39 &    6.68 \\
339474 &  16.08 &    2.86247 &    0.04358 &    0.03712 &   70.466 &  -65.089 &   1.49 &  180 &   -8.82 \\
339476 &  15.69 &    2.86269 &    0.04355 &    0.03681 &   70.494 &  -65.107 &   1.49 &  137 &   -4.23 \\
341166 &  16.73 &    2.86104 &    0.04315 &    0.03647 &   70.362 &  -64.983 &   1.49 &  180 &  -14.28 \\
341250 &  16.62 &    2.86647 &    0.04443 &    0.03711 &   70.814 &  -65.393 &   1.49 &   15 &    8.56 \\
341298 &  16.71 &    2.86772 &    0.04501 &    0.03602 &   70.960 &  -65.513 &   1.49 &   81 &    1.33 \\
341350 &  16.93 &    2.85929 &    0.04222 &    0.03648 &   70.210 &  -64.834 &   1.49 &   47 &    6.89 \\
341565 &  16.87 &    2.86556 &    0.04432 &    0.03678 &   70.745 &  -65.330 &   1.82 &   48 &    6.54 \\
343584 &  16.61 &    2.85942 &    0.04255 &    0.03631 &   70.227 &  -64.855 &   1.49 &  146 &   -7.33 \\
344811 &  17.12 &    2.85944 &    0.04267 &    0.03595 &   70.241 &  -64.865 &   1.48 &  164 &  -10.78 \\
346024 &  16.70 &    2.86708 &    0.04468 &    0.03683 &   70.878 &  -65.447 &   1.49 &   53 &    5.51 \\
346031 &  16.76 &    2.86767 &    0.04489 &    0.03643 &   70.943 &  -65.501 &   1.53 &   19 &    8.95 \\
346559 &  16.26 &    2.85952 &    0.04262 &    0.03679 &   70.223 &  -64.859 &   1.48 &  180 &   -8.71 \\
346731 &  16.89 &    2.86518 &    0.04445 &    0.03628 &   70.728 &  -65.314 &   1.50 &  107 &   -3.00 \\
348534 &  17.08 &    2.86370 &    0.04363 &    0.03646 &   70.590 &  -65.183 &   1.49 &   71 &    3.48 \\
348611 &  16.75 &    2.85963 &    0.04283 &    0.03708 &   70.225 &  -64.870 &   1.49 &  180 &  -14.66 \\
348963 &  16.75 &    2.86888 &    0.04534 &    0.03665 &   71.046 &  -65.598 &   1.50 &   49 &    6.12 \\
349261 &  17.05 &    2.86692 &    0.04482 &    0.03605 &   70.888 &  -65.450 &   1.51 &  127 &   -6.58 \\
349332 &  17.14 &    2.85968 &    0.04230 &    0.03608 &   70.253 &  -64.867 &   1.50 &   58 &    5.87 \\
349348 &  16.95 &    2.86740 &    0.04468 &    0.03733 &   70.891 &  -65.464 &   1.50 &    0 &   13.11 \\
349384 &  17.04 &    2.86800 &    0.04517 &    0.03720 &   70.951 &  -65.524 &   1.60 &   61 &    5.15 \\
350308 &  16.63 &    2.85893 &    0.04238 &    0.03596 &   70.197 &  -64.821 &   1.49 &  168 &   -8.75 \\
351888 &  16.73 &    2.86781 &    0.04483 &    0.03633 &   70.957 &  -65.509 &   1.49 &    0 &   10.54 \\
352470 &  16.61 &    2.86303 &    0.04352 &    0.03730 &   70.507 &  -65.123 &   0.91 &   52 &    5.36 \\
353480 &  16.55 &    2.86537 &    0.04407 &    0.03677 &   70.726 &  -65.309 &   1.51 &    0 &    9.94 \\
353498 &  16.52 &    2.86582 &    0.04430 &    0.03658 &   70.772 &  -65.349 &   1.47 &   31 &    7.26 \\
353895 &  16.23 &    2.87084 &    0.04589 &    0.03660 &   71.224 &  -65.753 &   1.48 &    0 &   10.99 \\
355083 &  17.34 &    2.86750 &    0.04458 &    0.03717 &   70.903 &  -65.468 &   1.49 &    0 &   12.43 \\
355118 &  17.02 &    2.86632 &    0.04435 &    0.03673 &   70.812 &  -65.384 &   1.49 &    0 &   12.04 \\
355127 &  16.80 &    2.86570 &    0.04427 &    0.03601 &   70.779 &  -65.347 &   2.73 &   79 &    1.71 \\
358354 &  16.72 &    2.85929 &    0.04265 &    0.03631 &   70.218 &  -64.850 &   1.49 &  180 &   -9.84 \\
359840 &  17.41 &    2.86720 &    0.04496 &    0.03664 &   70.896 &  -65.468 &   1.49 &  127 &   -7.72 \\
360906 &  16.91 &    2.86651 &    0.04450 &    0.03707 &   70.819 &  -65.398 &   1.49 &   48 &    6.69 \\
360909 &  16.82 &    2.86687 &    0.04462 &    0.03715 &   70.850 &  -65.427 &   1.49 &   69 &    3.46 \\
363905 &  17.10 &    2.86956 &    0.04534 &    0.03602 &   71.124 &  -65.651 &   1.49 &   28 &    9.75 \\
363995 &  17.11 &    2.85981 &    0.04230 &    0.03621 &   70.260 &  -64.874 &   1.50 &   32 &    9.40 \\
364051 &  16.79 &    2.86133 &    0.04307 &    0.03648 &   70.385 &  -65.001 &   1.49 &  115 &   -4.10 \\
364937 &  16.93 &    2.86623 &    0.04455 &    0.03704 &   70.797 &  -65.381 &   1.49 &    0 &   12.86 \\
366001 &  16.81 &    2.86575 &    0.04451 &    0.03691 &   70.759 &  -65.348 &   5.88 &   67 &    3.67 \\
366971 &  16.98 &    2.86432 &    0.04390 &    0.03715 &   70.625 &  -65.227 &   1.49 &  122 &   -5.68 \\
367544 &  17.42 &    2.86625 &    0.04469 &    0.03688 &   70.805 &  -65.390 &   1.49 &  131 &   -8.49 \\
371188 &  16.63 &    2.86038 &    0.04262 &    0.03660 &   70.299 &  -64.920 &   1.48 &    0 &    9.03 \\
374599 &  17.09 &    2.86039 &    0.04300 &    0.03717 &   70.286 &  -64.927 &   1.54 &  156 &  -10.14 \\
375342 &  16.85 &    2.86377 &    0.04358 &    0.03636 &   70.598 &  -65.188 &   1.50 &   74 &    2.67 \\
375449 &  17.21 &    2.86198 &    0.04327 &    0.03621 &   70.449 &  -65.055 &   1.49 &  112 &   -4.37 \\
375922 &  16.45 &    2.86026 &    0.04282 &    0.03671 &   70.287 &  -64.917 &   1.50 &  180 &   -9.75 \\
376610 &  15.98 &    2.86711 &    0.04458 &    0.03674 &   70.882 &  -65.447 &   1.49 &   22 &    6.10 \\
378764 &  17.05 &    2.86162 &    0.04306 &    0.03630 &   70.415 &  -65.022 &   1.49 &   96 &   -1.16 \\
378817 &  17.40 &    2.86746 &    0.04503 &    0.03668 &   70.918 &  -65.488 &   1.49 &  120 &   -6.45 \\
378866 &  17.08 &    2.86799 &    0.04493 &    0.03605 &   70.982 &  -65.528 &   1.54 &   20 &   10.31 \\
378889 &  17.21 &    2.86722 &    0.04495 &    0.03706 &   70.885 &  -65.464 &   1.49 &  127 &   -7.06 \\
378892 &  17.02 &    2.87000 &    0.04561 &    0.03654 &   71.150 &  -65.685 &   1.02 &   25 &    9.66 \\
379043 &  17.16 &    2.86760 &    0.04480 &    0.03632 &   70.939 &  -65.494 &   1.49 &   62 &    5.33 \\
379071 &  16.93 &    2.86399 &    0.04406 &    0.03565 &   70.641 &  -65.226 &   1.49 &  180 &  -10.73 \\
380470 &  17.15 &    2.86204 &    0.04343 &    0.03717 &   70.428 &  -65.054 &   1.49 &  140 &   -8.70 \\
381469 &  16.97 &    2.86649 &    0.04452 &    0.03673 &   70.828 &  -65.402 &   1.49 &   73 &    2.95 \\
381590 &  16.81 &    2.86307 &    0.04385 &    0.03732 &   70.513 &  -65.138 &   0.00 &  152 &   -8.61 \\
381934 &  16.70 &    2.86230 &    0.04348 &    0.03700 &   70.455 &  -65.075 &   1.49 &  134 &   -6.51 \\
384914 &  16.48 &    2.86417 &    0.04376 &    0.03558 &   70.656 &  -65.230 &   1.49 &   61 &    4.03 \\
384978 &  17.27 &    2.86430 &    0.04376 &    0.03627 &   70.647 &  -65.230 &   1.50 &   63 &    5.31 \\
386308 &  16.90 &    2.86885 &    0.04554 &    0.03677 &   71.042 &  -65.601 &   1.60 &  147 &   -8.47 \\
387025 &  16.83 &    2.86723 &    0.04468 &    0.03672 &   70.894 &  -65.459 &   1.75 &   72 &    2.93 \\
387694 &  16.80 &    2.86675 &    0.04487 &    0.03640 &   70.864 &  -65.437 &   1.48 &  180 &  -10.08 \\
387700 &  16.32 &    2.86437 &    0.04406 &    0.03718 &   70.629 &  -65.236 &   1.49 &  140 &   -6.00 \\
387971 &  17.04 &    2.85980 &    0.04279 &    0.03649 &   70.256 &  -64.887 &   1.51 &  131 &   -7.19 \\
389182 &  16.70 &    2.85873 &    0.04245 &    0.03718 &   70.145 &  -64.795 &   1.49 &  180 &  -12.90 \\
389186 &  17.03 &    2.85796 &    0.04183 &    0.03624 &   70.104 &  -64.732 &   1.38 &    0 &   10.90 \\

\hline
\end{longtable}
